koopmans: an open-source package for accurately and efficiently predicting spectral properties with Koopmans functionals

Over the past decade we have developed Koopmans functionals, a computationally efficient approach for predicting spectral properties with an orbital-density-dependent functional framework. These functionals impose a generalized piecewise linearity condition to the entire electronic manifold, ensuring that orbital energies match the corresponding electron removal/addition energy differences (in contrast to semi-local DFT, where a mismatch between the two lies at the heart of the band gap problem and, more generally, the unreliability of Kohn-Sham orbital energies). This strategy has proven to be very powerful, yielding molecular orbital energies and solid-state band structures with comparable accuracy to many-body perturbation theory but at greatly reduced computational cost while preserving a functional formulation. This paper reviews the theory of Koopmans functionals, discusses the algorithms necessary for their implementation, and introduces koopmans, an open-source package that contains all of the code and workflows needed to perform Koopmans functional calculations and obtain reliable spectral properties of molecules and materials.

==> primitive_workflow.tex <==
\begin{tikzpicture}[font=\tiny, x=3.5cm, y=1cm]
   \begin{pgfonlayer}{background}
      \fill [seaborn_bg_grey_dark] (-2.2,-1) rectangle (1.2,1.5);
      \node at (-2.2, 1.5) [default_text] {\large Initialisation};
      \fill [seaborn_bg_grey_dark] (1.3,-1) rectangle (3.7,1.5);
      \node at (1.3, 1.5) [default_text] {\large Calculating screening parameters};
      \fill [seaborn_bg_grey_dark] (3.8,-1) rectangle (5.2,1.5);
      \node at (3.8, 1.5) [default_text, text width=3.5cm] {\large Final calculation};
      % \fill [seaborn_bg_grey_dark] (8.1,-1) rectangle (9.1,1.5);
      % \node at (8.1, 1.5) [default_text, text width=3.5cm] {\large Postprocessing};
   \end{pgfonlayer}

   % Key
   \node at (3.45, 2.15) [pw, text width=1.4cm, minimum height=0.7cm] {\texttt{pw\vphantom{0}}};
   \node at (3.95, 2.15) [wannier90, text width=1.4cm, minimum height=0.7cm] {\texttt{w90}};
   \node at (4.45, 2.15) [kcw, text width=1.4cm, minimum height=0.7cm] {\texttt{kcw}};
   \node at (4.95, 2.15) [observable, text width=1.4cm, minimum height=0.7cm, font=\tiny\sffamily] {quantity of interest};

   % Initialisation
   % Solids
   \node at (-1.5, 0) [pw] (pw DFT init) {DFT};
   \node at (-0.5, 0) [wannier90] (wannierize) {wannierize};
   \node at (0.5, 0) [kcw] (w2k) {Wannier function conversion};
   \path [line] (pw DFT init) -- (wannierize);
   \path [line] (wannierize) -- (w2k);

   % Calculating screening parameters
   \node at (2, 0) [kcw] (KC screen) {DFPT calculation};
   \node at (3, 0) [observable] (alphas) {$\{\alpha_i\}$};
   \path [line] (w2k) -- (KC screen);
   \path [line] (KC screen) -- (alphas);

   % Final calc
   \node at (4.5, 0) [kcw] (KC ham) {$\alpha_0$KI/$\alpha_0$KIPZ};
   \path [line] (alphas) -- (KC ham);

   % Labels
   \node at (pw DFT init.north east) [label] {u};
   \node at (wannierize.north east) [label] {v};
   \node at (w2k.north east) [label] {w};
   \node at (KC screen.north east) [label] {x};
   \node at (alphas.north east) [label] {y};
   \node at (KC ham.north east) [label] {z};
\end{tikzpicture}


==> supercell_workflow.tex <==
\begin{tikzpicture}[font=\tiny, x=3.5cm, y=1cm]
    \begin{pgfonlayer}{background}
        % \node[fit= (KC init) (empty label) (filled label) (sc loop 1) (converged label), fill=seaborn_bg_grey, inner sep=0.5cm] (calculating screening) {};
        % \node [dummy, above=0cm of calculating screening, font=\sffamily]{Calculating screening parameters};
        \fill [seaborn_bg_grey_dark] (-2.1,-0.8) rectangle (1.3,4.6);
        \node at (-2.1, 4.6) [default_text] {\large Initialisation (molecules)};
        \fill [seaborn_bg_grey_dark] (-2.1,-4.6) rectangle (1.3,-1.2);
        \node at (-2.1, -1.2) [default_text] {\large Initialisation (solids)};
        \fill [seaborn_bg_grey_dark] (1.4,-4.6) rectangle (6.9,4.6);
        \node at (1.4, 4.6) [default_text] {\large Calculating screening parameters};
        \fill [seaborn_bg_grey_dark] (7,-4.6) rectangle (8,4.6);
        \node at (7, 4.6) [default_text, text width=3.5cm] {\large Final calculation};
        \fill [seaborn_bg_grey_dark] (8.1,-4.6) rectangle (9.1,4.6);
        \node at (8.1, 4.6) [default_text, text width=3.5cm] {\large Postprocessing (solids)};
    \end{pgfonlayer}

    % Key
    \node at (6.85, 5.25) [cp, text width=1.4cm, minimum height=0.7cm] {\texttt{kcp}};
    \node at (7.35, 5.25) [pw, text width=1.4cm, minimum height=0.7cm] {\texttt{pw}};
    \node at (7.85, 5.25) [wannier90, text width=1.4cm, minimum height=0.7cm] {\texttt{w90}};
    \node at (8.35, 5.25) [bespoke, text width=1.4cm, minimum height=0.7cm, font=\tiny\sffamily] {bespoke code};
    \node at (8.85, 5.25) [observable, text width=1.4cm, minimum height=0.7cm, font=\tiny\sffamily] {quantity of interest};

    % Initialisation
    % Option 1
    \node at (-1, 2.9) [cp] (DFT init) {DFT};
    \node at (0, 2.9) [cp] (PZ innerloop) {\scriptsize PZ unitary rotation};
    \path [line] (DFT init) -- (PZ innerloop);

    % OR
    \node at (-0.5, 1.9) [default] (or) {or};

    % Option 2
    \node at (-0.5, 0.9) [cp] (PZ init) {PZ};

    % Solids
    \node at (-1.5, -2.9) [pw] (pw DFT init) {\scriptsize DFT (primitive cell)};
    \node at (-0.5, -2.9) [wannier90] (wannierize) {wannierize};
    \node at (0.5, -2.9) [bespoke] (unfold) {fold to supercell};
    \path [line] (pw DFT init) -- (wannierize);
    \path [line] (wannierize) -- (unfold);

    % Calculating screening parameters
    \node at (2, 0) [cp] (KC init) {$\alpha^n$KI/$\alpha^n$KIPZ};

    \path let
    \p1 = (PZ innerloop),
    \p2 = (unfold.east)
    in
    coordinate (dummy) at (\x2, \y1);
    \path let
    \p1 = (PZ init),
    \p2 = (unfold.east)
    in
    coordinate (dummy2) at (\x2, \y1);
    \path [line] (PZ innerloop) -- (dummy) to[-|-=0.3] ([yshift=2\myyshift]KC init.west);
    \path [line] (PZ init.east) -- ([xshift=-3.5\myyshift]dummy2) to[-|-=0.3] (KC init.west);
    \path [line] (unfold.east) to[-|-=0.3] ([yshift=-2\myyshift]KC init.west);

    % KI filled %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % calculations
    \node at (3, 3) [cp] (N-1_filled) {\scriptsize DFT/$\alpha^n$KIPZ ($N-1$)};
    % \node at (3, 2) [cp] (DFT_filled) {DFT};
    % \node at (3, -2) [cp] (DFT_empty) {DFT};
    \node at (3, -3) [cp] (N+1_empty) {\scriptsize DFT/$\alpha^n$KIPZ ($N+1$)};

    % \path [line] (KC init) to[-|-] (DFT_filled);
    \path [line] (KC init) to[-|-] (N-1_filled);
    % \path [line] (KC init) to[-|-] (DFT_empty);
    \path [line] (KC init) to[-|-] (N+1_empty);

    % results
    \node at (4, 3) [observable] (EN-1_filled) {$E_i(N-1)$};
    \node at (4, 2) [observable] (lambda0_filled) {$\lambda_{ii}(0,1)$};
    \node at (4, 1) [observable] (lambda_filled) {$\lambda_{ii}({\alpha^n},1)$};
    \node at (4, 0) [observable] (EN) {$E(N)$};
    \node at (4, -1) [observable] (lambda_empty) {$\lambda_{ii}(\alpha^n,0)$};
    \node at (4, -2) [observable] (lambda0_empty) {$\lambda_{ii}(0,0)$};
    \node at (4, -3) [observable] (EN+1_empty) {$E_i(N+1)$};

    \path [line] (KC init) -- (EN);
    \path [line] (KC init.east) to[-|-] (lambda_filled.west);
    \path [line] (KC init.east) to[-|-] (lambda_empty.west);
    \path [line] (KC init.east) to[-|-] (lambda0_filled.west);
    \path [line] (KC init.east) to[-|-] (lambda0_empty.west);

    % \path [line] (DFT_filled) -- (lambda0_filled);
    \path [line] (N-1_filled) -- (EN-1_filled);

    % \path [line] (DFT_empty) -- (lambda0_empty);
    \path [line] (N+1_empty) -- (EN+1_empty);

    % alpha parameters
    \node at (5, 1.5) [observable] (alpha filled) {$\alpha^{n+1}_{i \in \text{filled}}$};
    \node at (5, -1.5) [observable] (alpha empty) {$\alpha^{n+1}_{i \in \text{empty}}$};

    \path [line] (lambda_filled) to[-|-] (alpha filled);
    \path [line] ([yshift=\myyshift]EN.east) to[-|-] (alpha filled.west);
    \path [line] (lambda0_filled) to[-|-] (alpha filled);
    \path [line] (EN-1_filled) to[-|-] (alpha filled);

    \path [line] (lambda_empty) to[-|-] (alpha empty);
    \path [line] ([yshift=-\myyshift]EN.east) to[-|-] (alpha empty.west);
    \path [line] (lambda0_empty) to[-|-] (alpha empty);
    \path [line] (EN+1_empty) to[-|-] (alpha empty);

    % SC check
    \coordinate (sc check) at (6, 0);
    \path [headless_line] (alpha empty) to[-|-] (sc check);
    \path [headless_line] (alpha filled) to[-|-] (sc check);

    % SC loop
    \node [below=0.7cm of EN+1_empty] (sc loop y) {};
    \path let
    \p1 = (sc check),
    \p2 = (sc loop y)
    in
    coordinate (sc loop 1) at (\x1, \y2);
    \path [line] (sc check) -- node [midway, right, font=\sffamily] (not converged label) {\footnotesize $\{\alpha_i\}$ not converged} (sc loop 1) -| (KC init.south);

    % Final calc
    \node at (7.5, 0) [cp] (final KI) {$\alpha$KI/$\alpha$KIPZ};
    \path [line] (sc check) -- node [midway, above, font=\sffamily] (converged label) {\footnotesize $\{\alpha_i\}$ converged} (final KI);

    % Postproc
    \node at (8.6, 0) [bespoke] (upfold) {\scriptsize unfold to primitive};
    \path [line] (final KI) -- (upfold);

    % Boxes
    % Screening parameters
    \node [boxwhite, fit= (N-1_filled) (EN-1_filled),
        draw, dashed, fill opacity=0, inner sep=0.1cm](filled box){};
    \node [dummy, above=-0.05cm of filled box, font=\sffamily](filled label){\footnotesize one per filled orbital (index $i$)};
    \node [boxwhite, fit= (N+1_empty) (EN+1_empty),
        draw, dashed, fill opacity=0, inner sep=0.1cm](empty box){};
    \node [dummy, below=-0.05cm of empty box, font=\sffamily](empty label){\footnotesize one per empty orbital (index $i$)};

    % Labels
    \node at (DFT init.north east) [label] {a};
    \node at (PZ innerloop.north east) [label] {b};
    \node at (PZ init.north east) [label] {c};
    \node at (pw DFT init.north east) [label] {d};
    \node at (wannierize.north east) [label] {e};
    \node at (unfold.north east) [label] {f};
    \node at (KC init.north east) [label] {g};
    \node at (N-1_filled.north east) [label] {h};
    \node at (N+1_empty.north east) [label] {i};
    \node at (EN-1_filled.north east) [label] {j};
    \node at (lambda0_filled.north east) [label] {k};
    \node at (lambda_filled.north east) [label] {l};
    \node at (EN.north east) [label] {m};
    \node at (lambda_empty.north east) [label] {n};
    \node at (lambda0_empty.north east) [label] {o};
    \node at (EN+1_empty.north east) [label] {p};
    \node at (alpha filled.north east) [label] {q};
    \node at (alpha empty.north east) [label] {r};
    \node at (final KI.north east) [label] {s};
    \node at (upfold.north east) [label] {t};


\end{tikzpicture}
